Reconfigurable Behavior Trees: Towards an Executive Framework Meeting High-level Decision Making and Control Layer Features

Behavior Trees constitute a widespread AI tool which has been successfully spun out in robotics. Their advantages include simplicity, modularity, and reusability of code. However, Behavior Trees remain a high-level decision making engine; control features cannot be easily integrated. This paper proposes the Reconfigurable Behavior Trees (RBTs), an extension of the traditional BTs that considers physical constraints from the robotic environment in the decision making process. We endow RBTs with continuous sensory information that permits the online monitoring of the task execution. The resulting stimulus-driven architecture is capable of dynamically handling changes in the executive context while keeping the execution time low. The proposed framework is evaluated on a set of robotic experiments. The results show that RBTs are a promising approach for robotic task representation, monitoring, and execution.

==> img/BT_case_study_1.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{intersections}

\definecolor{dblue}{rgb}{0.2, 0.2, 0.6}

\begin{tikzpicture}[transform shape, grow = down,
level distance=1.2cm,
level 1/.style={sibling distance=1.5cm}]
  \node [Fallback, color=dblue] {}
    child { node [Condition, inner sep=2, color=dblue, text=black] {G\_11}}
		%    
    child { node [Sequence, color=dblue] {}
      edge from parent [below] {}
      child { node [Fallback, color=dblue] {}
      edge from parent [below] {} 
      	child { node [Condition, inner sep=2, color=dblue, text=black] {bb \\ init}}
      	child { node [Action, inner sep=2, color=dblue, text=black] {init \\ bb}} }
			child { node [Action, inner sep=2, color=black, text=black] {sort \\ b\_box }}  
			child { node [Action, inner sep=2, color=black, text=black] {sort \\ g\_box }}
			child { node [Action, inner sep=2, color=black, text=black] {sort \\ r\_box }}     	
      	}
     ;	
\end{tikzpicture}

==> img/BT_case_study_2.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{intersections}

\definecolor{dblue}{rgb}{0.2, 0.2, 0.6}

\begin{tikzpicture}[transform shape, grow = down,
level distance=1.2cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=3cm},
level 3/.style={sibling distance=1.5cm}]
  \node [Fallback, color=dblue] {}
    child { node [Condition, inner sep=2, color=dblue, text=black] {G\_11}}
		%    
    child { node [Sequence, color=dblue] {}
      edge from parent [below] {}
      child { node [Fallback, color=dblue] {}
      edge from parent [below] {} 
      	child { node [Condition, inner sep=2, color=dblue, text=black] {bb \\ init}}
      	child { node [Action, inner sep=2, color=dblue, text=black] {init \\ bb}} }
      child { node [Fallback, color=black] {}
      	edge from parent [below] {} 
			child { node [Sequence, color=black] {}
			edge from parent [below] {} 
				child { node [Condition, inner sep=2, color=black, text=black] {$d_b \leq d_g$}}
				child { node [Condition, inner sep=2, color=black, text=black] {$d_g \leq d_r$}}
				child { node [Action, inner sep=2, color=black, text=black] {sort \\ b\_box}}
				child { node [Action, inner sep=2, color=black, text=black] {sort \\ g\_box}}
				child { node [Action, inner sep=2, color=black, text=black] {sort \\ r\_box}}
      }
      	child { node [shape=rectangle, text=black, font=\Large] {$\ldots$}}
      }
%      child { node [Fallback, color=black] {}
%			edge from parent [below] {} 
%				child { node [Condition, inner sep=2, color=black, text=black] {$\lnot$g\_box \\ closed}}      
%				child { node [Action, inner sep=2, color=black, text=black] {sort \\ g\_box}}
%      }
%      child { node [Fallback, color=black] {}
%			edge from parent [below] {} 
%				child { node [Condition, inner sep=2, color=black, text=black] {$\lnot$r\_box \\ closed}}      
%				child { node [Action, inner sep=2, color=black, text=black] {sort \\ r\_box}}
%      }	
      }
    ;	
\end{tikzpicture}

==> img/RBT_case_study_1.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{intersections}

\definecolor{dblue}{rgb}{0.2, 0.2, 0.6}

\begin{tikzpicture}[transform shape, grow = down,
level distance=1.2cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=3cm},
level 3/.style={sibling distance=1.5cm},
level 5/.style={sibling distance=2.cm}]
  \node [Fallback, color=dblue] {}
    child { node [Condition, inner sep=2, color=dblue, text=black] {G\_11}}
		%    
    child { node [Sequence, color=dblue] {}
      edge from parent [below] {}
      child { node [Fallback, color=dblue] {}
      edge from parent [below] {} 
      	child { node [Condition, inner sep=2, color=dblue, text=black] {bb \\ init}}
      	child { node [Action, inner sep=2, color=dblue, text=black] {init\\ bb}} }
      child { node [Parallel] {}
      edge from parent [below] {}
      child { node [Action, inner sep=2, color=black, text=black] {handle \\ priority}
      	edge from parent [below] {} } 
       	child { node [Fallback] {}
      		 edge from parent [below] {} 
      		 child { node [Sequence] {}
      		 	edge from parent [below] {} 
      		 	 child { node [Condition, color=black, text=black] {priority \\ changed}
      		     edge from parent [below] {} }
      		 	 child { node [Action, color=black, text=black] {load \\ sort box}
      		     edge from parent [below] {} }
      		 }
      		 child { node [Action, color=black, text=black]  {sort \\ box}
      		  edge from parent [below] {} }
      		  }
      		 }
      	}
     ;	
\end{tikzpicture}

==> img/architecture_overview.tex <==
%\begin{tikzpicture}[transform shape, grow = down]
%  \node [Sequence] {}
%    child { node [Action, color=blue, text=black] {Initialize \\ Blackboard}
%      edge from parent [below] {} }
%		%    
%    child { node [Fallback, anchor=center] {}
%      edge from parent [below] {}
%      child { node [Condition, color=dgreen, text=black] {Goal \\ Reached}
%      	edge from parent [below] {} }
%       child { node [Parallel] {}
%      	edge from parent [below] {} }
%     }
%  ;
%\end{tikzpicture}
%
%\begin{tikzpicture}[transform shape, grow = down,
%level distance=1.2cm,
%level 1/.style={sibling distance=5cm},
%level 2/.style={sibling distance=2.5cm},
%level 3/.style={sibling distance=2cm}]
%  \node [Sequence] {}
%    child { node [Fallback, anchor=center] {}
%      child { node [Condition, inner sep=2, color=blue, text=black] {blackboard \\ initialized}
%      	edge from parent [below] {} }
%      child { node [Action, color=blue, text=black] {initialize \\ blackboard}
%        edge from parent [below] {} }
%    }
%		%    
%    child { node [Fallback, anchor=center] {}
%      edge from parent [below] {}
%      child { node [Condition, inner sep=2, color=blue, text=black] {goal \\ reached}
%      	edge from parent [below] {} }
%       child { node [Parallel] {}
%      	edge from parent [below] {} 
%      		child { node [Action, color=dgreen, text=black, label=left:{\footnotesize sensory data $\Rightarrow$}] {set sub-tree \\ priorities}
%      		 edge from parent [below] {} }
%      		child { node [Fallback] {}
%      		 edge from parent [below] {} 
%      		 child { node [Sequence] {}
%      		 	edge from parent [below] {} 
%      		 	 child { node [Condition, color=dgreen, text=black] {priority \\ changed}
%      		     edge from parent [below] {} }
%      		 	 child { node [Action, color=orange, text=black,  label=right:{\footnotesize LTM $\rightarrow$ WM}] {load \\ sub-tree}
%      		     edge from parent [below] {} }
%      		 }
%      		 child { node [Action, color=orange, text=black, label=right:{\footnotesize BT}] {execute \\ sub-tree}
%      		  edge from parent [below] {} }
%      		 }
%      	}
%     }
%  ;
%\end{tikzpicture}

\usetikzlibrary{calc}
\usetikzlibrary{intersections}

\definecolor{dblue}{rgb}{0.2, 0.2, 0.6}

\begin{tikzpicture}[transform shape, grow = down,
level distance=1.2cm,
level 1/.style={sibling distance=4cm},
level 2/.style={sibling distance=7cm},
level 3/.style={sibling distance=3cm}]
  \node [Fallback, label=right:{\footnotesize \textcolor{dblue}{"rbt\_root"}}] {}
    child { node [Condition, inner sep=2, color=black, text=black] {goal \\ reached}}
		%    
    child { node [Sequence, label=right:{\footnotesize \textcolor{dblue}{"sequence\_1"}}] {}
      edge from parent [below] {}
      child { node [Fallback] {}
      edge from parent [below] {} 
      	child { node [Condition, inner sep=2, color=black, text=black] (D2) {blackboard \\ initialized}}
      	child { node [Action, inner sep=2, color=black, text=black] {initialize \\ blackboard}} }
      child { node [Parallel, label=right:{\footnotesize \textcolor{dblue}{"parallel\_1"}}] {}
      edge from parent [below] {}
      child { node [Action, inner sep=2, color=dgreen, text=black, label=left:{\footnotesize sensory data $\Rightarrow$}] {handle \\ priority}
      	edge from parent [below] {} } 
       	child { node [Fallback, label=right:{\footnotesize \textcolor{dblue}{"fallback\_1"}}] (D1) {}
      		 edge from parent [below] {} 
      		 child { node [Sequence] {}
      		 	edge from parent [below] {} 
      		 	 child { node [Condition, color=black, text=black] {priority \\ changed}
      		     edge from parent [below] {} }
      		 	 child { node [Action, color=black, text=black,  label=right:{\footnotesize LTM $\rightarrow$ WM}] {load \\ subtree}
      		     edge from parent [below] {} }
      		 }
      		 child { node [Action, color=black, text=black, label=right:{\footnotesize BT}]  {execute \\ subtree}
      		  edge from parent [below] {} }
      		  }
      		 }
      	}
     ;	
    %\draw[orange,thick] ($(D1.north west)+(-3.8,0.3)$) rectangle ($(D2.south east)+(2.3,-0.3)$);
    \path[draw=orange,thick,name path=polygon] ($(D1.north east)+(2.7,0.3)$) -- ($(D1.north east)+(2.7,-3.3)$) -- ($(D1.north east)+(-4.5,-3.3)$) -- ($(D1.north east)+(-4.5,-2.3)$) -- ($(D1.north east)+(-1,0.3)$) -- cycle;
   \path[draw=dblue,thick,name path=polygon] ($(D2.south west)+(-.5,-0.3)$) -- ($(D2.south west)+(4.9,-0.3)$) -- ($(D2.south west)+(4.9,1.)$) -- ($(D2.south west)+(8.2,2.2)$) -- ($(D2.south west)+(8.2,4.5)$) -- ($(D2.south west)+(-0.5,4.5)$) -- cycle;
\end{tikzpicture}


==> img/bt_example.tex <==
\begin{tikzpicture}[transform shape, grow = down,
level distance=1cm,
level 1/.style={sibling distance=3cm},
level 2/.style={sibling distance=1.4cm}]
  \node [Sequence] {}
    child { node [Fallback, anchor=center] {}
      edge from parent [below] {}
      child { node [Condition, color=black, text=black] {object \\ picked}
      	edge from parent [below] {} }
      child { node [Action, color=black, text=black] {pick \\ object}
      	edge from parent [below] {} }
     }
    %
    child { node [Fallback, anchor=center] {}
      edge from parent [below] {}
      child { node [Condition, color=black, text=black] {object \\ used}
      	edge from parent [below] {} }
      child { node [Action, color=black, text=black] {use \\ object}
      	edge from parent [below] {} }
     }
    %    
    child { node [Fallback, anchor=center] {}
      edge from parent [below] {}
      child { node [Condition, color=black, text=black] {object \\ placed}
      	edge from parent [below] {} }
      child { node [Action, color=black, text=black] {place \\ object}
      	edge from parent [below] {} }
     }
  ;
\end{tikzpicture}

==> img/pick_place_example.tex <==
\begin{tikzpicture}[transform shape, grow = down,
level distance=1cm,
level 1/.style={dashed, sibling distance=2cm},
level 2/.style={solid, sibling distance=2.5cm},
level 3/.style={sibling distance=1.5cm}]
 %\node [Fallback,  label={[xshift=1.0cm, yshift=0.1cm]\texttt{sort box}}] {}
  \node [Sequence,dashed] {}
  child { node [Condition, color=black, text=black] {C\_11}
          edge from parent [below] {} }
  child { node [Condition, color=black, text=black] {C\_12}
          edge from parent [below] {} }
  child { node [Fallback, solid, label={[xshift=1.5cm, yshift=0.5cm]\texttt{sort box}}] {}
  			edge from parent [below] {}
  child { node [Condition, thick, color=black, text=black] {box \\ placed}
          edge from parent [below, thick] {} }
  child { node [Sequence, anchor=center] {}
    child { node [Fallback, anchor=center] {}
      edge from parent [below] {}
      child { node [Condition, color=black, text=black] {box \\ picked}
      	edge from parent [below] {} }
      child { node [Action, color=black, text=black] {pick \\ box}
      	edge from parent [below] {} }
     }
    %  
     child { node [Action, color=black, text=black] {place \\ box}
      	edge from parent [below] {} }
   }
   }
  ;
\end{tikzpicture}
